Benchmarking End-to-end Learning of MIMO Physical-Layer Communication

End-to-end data-driven machine learning (ML) of multiple-input multiple-output (MIMO) systems has been shown to have the potential of exceeding the performance of engineered MIMO transceivers, without any a priori knowledge of communication-theoretic principles. In this work, we aim to understand to what extent and for which scenarios this claim holds true when comparing with fair benchmarks. We study closed-loop MIMO, open-loop MIMO, and multi-user MIMO and show that the gains of ML-based communication in the former two cases can be to a large extent ascribed to implicitly learned geometric shaping and bit and power allocation, not to learning new spatial encoders. For MU-MIMO, we demonstrate the feasibility of a novel method with centralized learning and decentralized executing, outperforming conventional zero-forcing. For each scenario, we provide explicit descriptions as well as open-source implementations of the selected neural-network architectures.

==> alamouti_ser.tex <==
\documentclass{standalone}%
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%
\normalfont\selectfont%
\usepackage{tikz,pgfplots,tkz-graph}%
\usepackage{amsmath}%
\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
\tikzstyle{annotation}=[fill=white]%
\input{common.tex}
\begin{document}%
\footnotesize%
\renewcommand{\figwidth}{6.5cm}
\renewcommand{\figheight}{4.0cm}
\begin{tikzpicture}%
	\tikzstyle{annotation}=[fill=white]%
	\begin{semilogyaxis}[%
	    scale only axis,
		xlabel=SNR (dB), ylabel=symbol error rate,% not $SNR$ (which means S*N*R)
% 		ymajorticks=false, 
		xmin=0, xmax=22.5,%
		ymin=1e-4, ymax=1,%
		grid=both,%
 		width=\figwidth, height=\figheight,%
		%xtick={1,2,3,4,5,6,7},
		legend cell align={left},%
		label style={font=\scriptsize},
		%legend style={at={(0.98,0.98)},anchor=north east,nodes={scale=0.8, transform shape}}%
		legend style={at={(0.02,0.2)},anchor=west,nodes={scale=0.9, transform shape}}%
	]%
	
	\addplot +[thick, color=blue, solid, mark=square*,mark options={scale=1,solid}] coordinates {(0, 3.57e-1) (2,2.413e-01)(4,1.455e-01) (6,8.24e-02) (8,4.170e-02)
    (10,1.9756e-02) (12,8.866e-03) (14,3.816e-03) (16, 1.602e-03)
    (18,6.610e-04)(20, 2.63000e-04 ) (22,9.80e-05) };
    \addlegendentry{Baseline} 
	    \addplot +[thick, color=green!50!black, solid, mark=circle*,mark options={scale=1,solid}] coordinates {(0,0.8551) (2, 0.7749) 
	(4, 0.66) (6, 0.5244)  (8, 0.3720)
    (10, 0.2389)  (12, 0.1385) (14, 0.0704)
    (16, 0.0344) (18, 0.0164)
    (20,  0.007) (22, 0.0031) 
    };
    \addlegendentry{Baseline w/ geom.~shaping} % maximum-likelihood detector (no hyphen)
	  	\addplot +[thick, color=red, dashed, mark=triangle*,mark options={scale=1,solid}] coordinates {(0, 0.84780599) (2,0.763)(4,0.6454388) (6,0.50415365)
    (8,0.3567487 ) (10, 0.22659245) (12,0.12942448) (14, 0.0680507)
    (16, 0.03287109)(18, 0.01507943) (20,0.00656771 ) (22, 0.00233984)};
    \addlegendentry{Autoencoder} 
	
	

    

  

		\addplot +[thick, color=red, dashed, mark=triangle*,mark options={scale=1,solid}] coordinates {(0,0.353) (2, 2.3849e-1) 
	(4, 1.4542e-1) (6, 8.02e-2)  (8, 4.0724e-2)
    (10, 1.9133e-2 )  (12, 8.582e-3) (14, 3.724e-3)
    (16, 1.5412e-3) (18, 6.596e-4)
    (20,  2.802e-4) (22, 1.093669e-4) 
    };
	
	\addplot +[thick, color=blue, solid, mark=square*,mark options={scale=1,solid}] coordinates {(0, 0.7048) (2,0.6478)(4,0.5866) (6,0.5291)
    (8, 0.4721) (10, 0.4025) (12,0.329) (14, 0.2525)
    (16, 0.1784)(18, 0.114) (20,0.06441) (22, 0.0353)};

	

	
	\draw[black] (11.5,9e-3) [partial ellipse=-90+30+360:90-30:.07cm and 0.3cm];%
	\node[fill=white, inner sep=0.4pt] (rrd) at (12.5, 3.0e-2) {\scriptsize\color{black}$M=4$};%
	
	\draw[black] (15,1.05e-1) [partial ellipse=90+30:-90-30:.08cm and 0.65cm];%
	\node[fill=white, inner sep=0.4pt] (norrd) at (17.5, 0.4) {\scriptsize\color{black} $M=16$};%

	\end{semilogyaxis}
	\end{tikzpicture}%
	
	
	
	
	


\end{document}%




==> mu_mimo_ser.tex <==
\documentclass{standalone}%
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%
\normalfont\selectfont%
\usepackage{tikz,pgfplots,tkz-graph}%
\usepackage{amsmath}%
\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
\tikzstyle{annotation}=[fill=white]%
\input{common.tex}
\begin{document}%
\footnotesize%
\renewcommand{\figwidth}{6.5cm}
\renewcommand{\figheight}{4.0cm}
\begin{tikzpicture}%
	\tikzstyle{annotation}=[fill=white]%
	\begin{semilogyaxis}[%
	    scale only axis,
		xlabel=SNR (dB), ylabel=symbol error rate,% not $SNR$ (which means S*N*R)
 		%ymajorticks=false, 
		xmin=0, xmax=22.5,%
		ymin=5e-4, ymax=1,%
		grid=both,%
 		width=\figwidth, height=\figheight,%
		%xtick={1,2,3,4,5,6,7},
		legend cell align={left},%
		label style={font=\scriptsize},
		%legend style={at={(0.98,0.98)},anchor=north east,nodes={scale=0.8, transform shape}}%
		legend style={at={(0.02,0.2)},anchor=west,nodes={scale=0.9, transform shape}}%
	]%
	
	
\addplot [thick, color=blue, solid, mark=square*,mark options={scale=1,solid}]
table {%
0 0.46261621596
2 0.39535978728
4 0.32294428003
6 0.25086304974
8 0.18474609132
10 0.13045413061
12 0.08914125202
14 0.0589115395
16 0.0389452427
18 0.02513767375
20 0.0159980387
22 0.0103117189
24 0.0064150058
26 0.0041246665
};
\addlegendentry{Zero-forcing precoder}
	\addplot [thick, color=red, dashed, mark=triangle*,mark options={scale=1,solid}]
table {%
0 0.410484375
1 0.37421875
2 0.33553125
3 0.2950703125
4 0.2585390625
5 0.220125
6 0.1790078125
7 0.1389921875
8 0.10725
9 0.0786718749999999
10 0.05459375
11 0.0351015625
12 0.0219140625000001
13 0.0132265625
14 0.00763281250000003
15 0.00410156250000004
16 0.00307031250000001
17 0.0018359375
18 0.00125781250000001
19 0.0009765625
20 0.000906249999999997
21 0.000773437500000029
22 0.000765624999999992
23 0.000765624999999992
};
\addlegendentry{Autoencoder}

	\end{semilogyaxis}
	\end{tikzpicture}%
	
	
	
	
	


\end{document}%




==> svd_ser.tex <==
\documentclass{standalone}%
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%
\normalfont\selectfont%
\usepackage{tikz,pgfplots,tkz-graph}%
\usepackage{amsmath}%
\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
\tikzstyle{annotation}=[fill=white]%
\input{common.tex}
\begin{document}%
\footnotesize%
\renewcommand{\figwidth}{6.5cm}
\renewcommand{\figheight}{4.0cm}
\begin{tikzpicture}%
	\tikzstyle{annotation}=[fill=white]%
	\begin{semilogyaxis}[%
	    scale only axis,
		xlabel=SNR (dB), ylabel=symbol error rate,% not $SNR$ (which means S*N*R)
% 		ymajorticks=false, 
		xmin=0, xmax=20.5,%
		ymin=4.5e-6, ymax=1,%
		grid=both,%
 		width=\figwidth, height=\figheight,%
		%xtick={1,2,3,4,5,6,7},
		label style={font=\scriptsize},
		legend cell align={left},%
		legend style={at={(0.02,0.25)},anchor=west,nodes={scale=0.9, transform shape}}%
	]%
	

	\addplot +[thick, color=blue, solid, mark=square*, mark options={scale=1,solid }] coordinates {(0,0.51663) (2,0.42939) 
	(4, 0.34221) (6,0.26423)  (8, 0.1949)
   (10, 0.14124 )  (12,0.09486)
    (14, 0.06518)  (16, 0.04256) 
    (18, 0.02639)(20,  0.0175)  (22, 0.0112) (24, 0.0062)(26, 0.0046)
    };
	\addlegendentry{SVD w/ QPSK} % maximum-likelihood detector (no hyphen)
	
	\addplot +[thick, color=green!50!black, solid, mark=circle*,mark options={scale=1,solid}] coordinates {(0, 4.037860e-01) (2,3.083340e-01)(4,2.132100e-01) (6,1.382575e-01) (8,7.183750e-02)
    (10,3.136500e-02) (12,1.133280e-02) (14,3.339900e-03) (16, 7.619000e-04)
    (18,1.655000e-04)(20, 2.330000e-05 ) (22,3.010000e-06) (24,3.700000e-07) (26,6.000000e-08)};
	\addlegendentry{SVD w/ bit and power allocation} % maximum-likelihood detector (no hyphen)
	
	\addplot +[thick, color=red, dashed, mark=triangle*,mark options={scale=1,solid}] coordinates {(0, 0.51663) (2,4.133340e-01)(4,2.732100e-01) (6,1.682575e-01) (8,7.383750e-02)
    (10,2.336500e-02) (12,7.133280e-03) (14,1.339900e-03) (16, 3.619000e-04)
    (18,5.655000e-05)(20, 6.330000e-06 ) (22,1.010000e-06) (24,1.700000e-07) (26,2.000000e-08)};
	\addlegendentry{Autoencoder} % maximum-likelihood detector (no hyphen)

	
	\end{semilogyaxis}
	\end{tikzpicture}%
	
	
	
	
	


\end{document}%



